Learning Robust Representations via Multi-View Information Bottleneck

The information bottleneck principle provides an information-theoretic method for representation learning, by training an encoder to retain all information which is relevant for predicting the label while minimizing the amount of other, excess information in the representation. The original formulation, however, requires labeled data to identify the superfluous information. In this work, we extend this ability to the multi-view unsupervised setting, where two views of the same underlying entity are provided but the label is unknown. This enables us to identify superfluous information as that not shared by both views. A theoretical analysis leads to the definition of a new multi-view model that produces state-of-the-art results on the Sketchy dataset and label-limited versions of the MIR-Flickr dataset. We also extend our theory to the single-view setting by taking advantage of standard data augmentation techniques, empirically showing better generalization capabilities when compared to common unsupervised approaches for representation learning.

==> figures/algorithm.tex <==
\begin{algorithm}[H]
    
    \uIf{Multi-View}{
        $\{(\vv_1^{(i)},\vv_2^{(i)})\}_{i=1}^B \sim p(\rvv_1,\rvv_2)$\;
    }
    \Else
    {
        $\{\vx^{(i)}\}_{i=1}^B \sim p(\rvx)$\;
        $\{(t_1^{(i)},t_2^{(i)})\}_{i=1}^B \sim p^2(\rvt)$\;
        \For{$i\gets1$ \KwTo $B$}{
            $\vv_1^{(i)},\vv_2^{(i)} \leftarrow t_1^{(i)}(\vx^{(i)}),t_2^{(i)}(\vx^{(i)})$\;
            % $\vv_2^{(i)} \leftarrow t_2^{(i)}(\vx^{(i)})$\;
        }
    }
     \For{$i\gets1$ \KwTo $B$}{
        $\vz_1^{(i)},\vz_2^{(i)} \sim p_\theta(\rvz_1|\vv_1^{(i)}),p_\psi(\rvz_2|\vv_2^{(i)})$\;
        % $\vz_2^{(i)} \sim p_\psi(\rvz_2|\vv_2^{(i)})$\;
        $\mathcal{L}^{(i)}_{m} \leftarrow D_{SKL}(p_\theta(\rvz_1|\vv_1^{(i)})||p_\psi(\rvz_2|\vv_2^{(i)}))$\;
    }
    % $\mathcal{L}_{s} \leftarrow -\hat{I}_\xi(\{(\vz_1^{(i)},\vz_2^{(i)})\}_{i=1}^B)$\;
    \Return{$ \frac{\beta}{B}\sum_{i=1}^B \mathcal{L}_{m}^{(i)} -\hat{I}_\xi(\{(\vz_1^{(i)},\vz_2^{(i)})\}_{i=1}^B) $}

\caption{$\mathcal{L}_{\text{MIB}}(\theta,\psi;\beta,B)$}
\label{alg:train}
\end{algorithm}

==> figures/augmentation_graphical.tex <==
\begin{tikzpicture}
    \node[latent] (x) {$\rvx$};%
    \node[latent, left=of x] (t1) {$\rvt_1$};%
    \node[latent, right=of x] (t2) {$\rvt_2$};%
    \node[latent, above=of x] (y) {$\rvy$};%
    \node[latent, below=of t1] (t1x) {$\rvt_1(\rvx)$};%
    \node[latent, below=of t2] (t2x) {$\rvt_2(\rvx)$};%
    \node[latent, right=of t1x] (z1) {$\rvz_1$};%
    \edge{x}{t1};
    \edge{x}{t2};
    \edge{x}{y};
    \edge{t1,x}{t1x};
    \edge{t2,x}{t2x};
    \edge{t1x}{z1};
\end{tikzpicture}

==> figures/diagram_1.tex <==
\begin{tikzpicture}


% Z
  \node [label={[shift={(0,-0.7)}]:$z_1$}, color=blue] (z1) at (-0.5,0) {$\bullet$};
  \node [label={[shift={(0,-0.7)}]:$z_2$}, color=red] (z2) at (0.5,0) {$\bullet$};
  \node[label=$\sZ$] (Z) at (-0.9,-1.0);
  \draw[draw=black] (0,-0.1) ellipse (1 and 0.5);
  
% X
  \node [label={[shift={(0,-0.15)}]:$x_1$}, color=blue] (x1) at (-0.6,2) {$\bullet$};
  \node [label={[shift={(0,-0.15)}]:$x_2$}, color=blue] (x2) at (0,2) {$\bullet$};
  \node [label={[shift={(0,-0.15)}]:$x_3$}, color=red] (x3) at (0.6,2) {$\bullet$};
  \node[label=$\sX$] (X) at (-0.9,2.3);
  \draw[draw=black] (0,2.1) ellipse (1 and 0.5);

% V
  \node [label={[shift={(-0.32,-0.43)}]:$v_1$}, color=blue] (v1) at (-2,1.6) {$\bullet$};
  \node [label={[shift={(-0.32,-0.43)}]:$v_2$}, color=blue] (v2) at (-2,1.2) {$\bullet$};
  \node [label={[shift={(-0.32,-0.43)}]:$v_3$}, color=red] (v3) at (-2,0.8) {$\bullet$};
  \node [label={[shift={(-0.32,-0.43)}]:$v_4$}, color=red] (v4) at (-2,0.4) {$\bullet$};
  \node[label=$\sV$] (V) at (-2.4,1.8);
  \draw[draw=black] (-2.15,1) ellipse (0.55 and 1);
  
% W
  \node [label={[shift={(0.34,-0.43)}]:$w_1$}, color=blue] (w1) at (2,1.6) {$\bullet$};
  \node [label={[shift={(0.34,-0.43)}]:$w_2$}, color=blue] (w2) at (2,1.2) {$\bullet$};
  \node [label={[shift={(0.34,-0.43)}]:$w_3$}, color=red] (w3) at (2,0.8) {$\bullet$};
  \node [label={[shift={(0.34,-0.43)}]:$w_4$}, color=red] (w4) at (2,0.4) {$\bullet$};
  \node[label=$\sW$] (W) at (2.4,1.8);
  \draw[draw=black] (2.15,1) ellipse (0.55 and 1);

% arrows
\draw[->] (x1.center) to (v1.center);
\draw[->] (x2.center) to (v1.center);
\draw[->] (x2.center) to (v2.center);
\draw[->] (x3.center) to (v3.center);
\draw[->] (x3.center) to (v4.center);

\draw[->] (x1.center) to (w1.center);
\draw[->] (x2.center) to (w2.center);
\draw[->] (x3.center) to (w3.center);
\draw[->] (x3.center) to (w4.center);

\draw[->] (v1.center) to (z1.center);
\draw[->] (v2.center) to (z1.center);
\draw[->] (v3.center) to (z2.center);
\draw[->] (v4.center) to (z2.center);

%   \node at (0,0) {$F : I \times I \rightarrow X$};
%   \node [label={[shift={(-0.2,-0.2)}]:$x_1$}, color=blue] (x1) at (3,1.9) {$\bullet$};
%   \node[label={[shift={(-0.2,-0.2)}]:$x_2$}, color=blue] (x2) at (3,1.2) {$\bullet$};
%   \node[label={[shift={(-0.2,-0.2)}]:$x_3$}, color=red] (x3) at (3,0.4) {$\bullet$};

%   \node[label={[shift={(0.2,-0.25)}]:$w_1$}, color=blue] (w1) at (5,2) {$\bullet$};
%   \node[label={[shift={(0.2,-0.25)}]:$w_2$}, color=blue] (w2) at (5,1.5) {$\bullet$};
%   \node[label={[shift={(0.2,-0.25)}]:$w_3$}, color=red] (w3) at (5,1) {$\bullet$};
%   \node[label={[shift={(0.2,-0.25)}]:$w_4$}, color=red] (w4) at (5,0.5) {$\bullet$};
  
%  \node[label=left:{$z_1$}, color=blue] (z1) at (1,1.7) {$\bullet$};
%   \node[label=left:$z_2$, color=red] (z2) at (1,0.8) {$\bullet$};
  
%   \node[label={$T$}] (T) at (3.9,1.9);
%   \draw[->] (x1) to (w1);
%   \draw[->] (x1) to (w2);
%   \draw[->] (x2) to (w1);
%   \draw[->] (x2) to (w2);
%   \draw[->] (x3) to (w3);
%   \draw[->] (x3) to (w4);

%   \node[label={$e$}] (T) at (1.9,1.9);
%   \draw[->] (x1) to (z1);
%   \draw[->] (x2) to (z1);
%   \draw[->] (x3) to (z2);
  
%   \draw[draw=black] (2.85,1.25) ellipse (0.5 and 1.25);
%   \node[label=$\sX$] (X) at (2.5,2.3);
%   \draw[draw=black] (1,1.25) ellipse (0.4 and 1.25);
%   \node[label=$\sZ$] (Z) at (0.5,2.3);
%   \draw[draw=black] (5.1,1.25) ellipse (0.5 and 1.25);
%   \node[label=$\sW$] (W) at (4.5,2.3);
  
\end{tikzpicture}



==> figures/flickr_ablation.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Label Percentage},
xmin=0.01, xmax=1,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={mAP},
ymin=0.540489262342453, ymax=0.762830382585525,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.580605387687683)
--(axis cs:0.01,0.550595676898956)
--(axis cs:0.02,0.57646484375)
--(axis cs:0.03,0.585529935359955)
--(axis cs:0.05,0.606197273731232)
--(axis cs:0.08,0.624061989784241)
--(axis cs:0.13,0.654111385345459)
--(axis cs:0.22,0.692978978157043)
--(axis cs:0.36,0.718538653850555)
--(axis cs:0.6,0.738608300685883)
--(axis cs:1,0.74996200799942)
--(axis cs:1,0.752723968029022)
--(axis cs:1,0.752723968029022)
--(axis cs:0.6,0.741722798347473)
--(axis cs:0.36,0.722745144367218)
--(axis cs:0.22,0.700130128860474)
--(axis cs:0.13,0.663181018829346)
--(axis cs:0.08,0.629462766647339)
--(axis cs:0.05,0.613595342636108)
--(axis cs:0.03,0.597850608825684)
--(axis cs:0.02,0.594472394287586)
--(axis cs:0.01,0.580605387687683)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.576700901985168)
--(axis cs:0.01,0.553593051433563)
--(axis cs:0.02,0.585100400447846)
--(axis cs:0.03,0.605419766902924)
--(axis cs:0.05,0.648587381839752)
--(axis cs:0.08,0.677785110473633)
--(axis cs:0.13,0.703701424598694)
--(axis cs:0.22,0.726626563072205)
--(axis cs:0.36,0.736689345240593)
--(axis cs:0.6,0.743716967105865)
--(axis cs:1,0.747387826442719)
--(axis cs:1,0.751329052448273)
--(axis cs:1,0.751329052448273)
--(axis cs:0.6,0.747094941139221)
--(axis cs:0.36,0.740399873256683)
--(axis cs:0.22,0.729448533058166)
--(axis cs:0.13,0.708872175216675)
--(axis cs:0.08,0.68293832629919)
--(axis cs:0.05,0.653646576404572)
--(axis cs:0.03,0.623120169341564)
--(axis cs:0.02,0.599158227443695)
--(axis cs:0.01,0.576700901985168)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.631501507759094)
--(axis cs:0.01,0.610909879207611)
--(axis cs:0.02,0.631371295452118)
--(axis cs:0.03,0.646099338829517)
--(axis cs:0.05,0.657979559898376)
--(axis cs:0.08,0.665968036651611)
--(axis cs:0.13,0.671062602996826)
--(axis cs:0.22,0.677367162704468)
--(axis cs:0.36,0.682164597511292)
--(axis cs:0.6,0.683369076251984)
--(axis cs:1,0.686131823062897)
--(axis cs:1,0.690013802051544)
--(axis cs:1,0.690013802051544)
--(axis cs:0.6,0.687128436565399)
--(axis cs:0.36,0.684973669052124)
--(axis cs:0.22,0.681886696815491)
--(axis cs:0.13,0.675500929355621)
--(axis cs:0.08,0.67097704410553)
--(axis cs:0.05,0.664852394759655)
--(axis cs:0.03,0.655788588523865)
--(axis cs:0.02,0.650558197498322)
--(axis cs:0.01,0.631501507759094)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0.01 0.564032196998596
0.02 0.583772313594818
0.03 0.592485022544861
0.05 0.610054123401642
0.08 0.62676237821579
0.13 0.658646202087402
0.22 0.696760368347168
0.36 0.720737910270691
0.6 0.740154778957367
1 0.75138703584671
};
\addplot [semithick, color1, forget plot]
table {%
0.01 0.564848291873932
0.02 0.59212931394577
0.03 0.614260470867157
0.05 0.651042461395264
0.08 0.680617988109589
0.13 0.706305241584778
0.22 0.728037548065186
0.36 0.738595235347748
0.6 0.745438301563263
1 0.749405455589294
};
\addplot [semithick, color2, forget plot]
table {%
0.01 0.620382332801819
0.02 0.640337431430817
0.03 0.650224053859711
0.05 0.661509549617767
0.08 0.668472540378571
0.13 0.673128068447113
0.22 0.679626929759979
0.36 0.683569133281708
0.6 0.685212516784668
1 0.688101637363434
};
\end{axis}

\end{tikzpicture}

==> figures/info_plane.tex <==
\begin{tikzpicture}
    \def\ixy{1.2}
    \def\ixyy{2.5}
    \def\ivv{2.7}
    \def\hx{5.3}
    
    \node[below] (origin) at (0,-0.2) {\footnotesize $0$};
    \node[left] (origin_y) at (-0.2,0) {\footnotesize $0$};
    \begin{small}
    \node[left] (ixy) at (-0.1,\ixyy) {\footnotesize $I(\rvx;\rvy)$};
    \node[below] (hx) at (\hx,-0.2) {\footnotesize $H(\rvx)$};
    \node[below] (ixy_x) at (\ixy,-0.2) {\footnotesize  $I(\rvx;\rvy)$};
    \node[below] (hxy) at (\hx-\ixy,-0.2) {\footnotesize  $H(\rvx|\rvy)$};
    \node[below] (ivv) at (\ivv,-0.2) {\footnotesize  $I(\rvx;\rvv_2)$};
    \end{small}
    % Feasible Region
    \fill[cyellow!10] (0, 0) -- (\ixy,\ixyy) -- (\hx,\ixyy) -- (\hx-\ixy,0) -- cycle;
    \draw[black!30] (0, 0) -- (\ixy,\ixyy) -- (\hx,\ixyy) -- (\hx-\ixy,0) -- cycle;
    
    % Axis
    \draw[->, thick] (0,-0.2) to (0,\ixyy+0.3);
    \draw[->, thick] (-0.2,0) to (\hx+0.4,0);
    % Axis label
    \node[rotate=90](label_y) at (-1.3, 1.4) {\large $I(\rvy;\rvz)$};
    \node[below](label_x) at (3.1, -0.8) {\large $I(\rvx;\rvz)$};
    
    % Bounds
    \draw[dashed, color=black!50] (ixy.east) to (\hx,\ixyy);
    \draw[dashed, color=black!50] (\hx,-0.2) to (\hx,\ixyy);
    \draw[dashed, color=black!50] (\ixy,-0.2) to (\ixy,\ixyy);
    \draw[dashed, color=black!50] (ivv.north) to (\ivv,\ixyy);
    \draw[dashed, color=black!50] (\hx-\ixy,-0.2) to (\hx-\ixy,\ixyy);
    
    % Models
    % \draw[clightblue, thick]  (0,0) to[out=35,in=-155] (\hx,\ixyy) {};
    \draw[corange, line width=0.5mm, opacity=0.7]  (0,0) to[out=10,in=190] (\hx,\ixyy) {};
    \draw[corange, line width=0.5mm, opacity=0.7]  (0,0) to[out=0,in=-145] (\hx,\ixyy) {};
    \draw[corange, line width=0.5mm, opacity=0.7]  (0,0) to[out=45,in=180] (\hx,\ixyy) {};
    
    \node (infomax) at (\hx,\ixyy) {};
    
    
    
    % \fill[corange] (infomax.center) circle[radius=3pt];
    
    %Labels
    % \node[right, corange, rotate=31] (infomaxlabel) at (2.5,1.2) {\small $\beta$-VAE};
    % \node[right] (infomaxlabel) at (\hx+1.1,\ixyy-0.5) {\small InfoMax};
    % \draw (infomax.center) -- (infomaxlabel.west);
    
    % Conditions
    \draw[line width=0.7mm, cgreen, opacity=0.85] (\ixy,\ixyy) to node[above]{} (\hx,\ixyy);
    % \draw[line width=0.7mm, cblue] (\ixy,\ixyy) to node[above, rotate=65, xshift=3.3mm, yshift=-0.7mm]{Exclusivity} (0,0);
    
    
            
    % \node[right, corange, rotate=40] (infomaxlabel) at (1.5,0.85) {\small $\beta$-VAE};
            
            
    \draw[line width=1.2mm, cpurple, opacity=0.8, dashed] (\ivv,\ixyy) to node[above]{} (\hx,\ixyy);
    
    \def\lc{\hx+1.2}
    \def\hl{\ixyy-0.3}
    
    \node (infomax) at (\hx,\ixyy) {};
    \node (core) at (\ivv,\ixyy) {};
    
    \fill[white, shift={(-3.5pt,-3.5pt)}, opacity=1.0] (\ivv,\ixyy) rectangle ++(7pt,7pt);
    \fill[clightblue, shift={(-3pt,-3pt)}, opacity=0.9] (\ivv,\ixyy) rectangle ++(6pt,6pt);
    \fill[white, opacity=1.0] (infomax.center) circle[radius=4.0pt];
    \fill[cburgundy, opacity=0.9] (infomax.center) circle[radius=3.5pt];
    \fill[white, opacity=1.0] (\ixy-0.18,\ixyy-0.13)--(\ixy,\ixyy+0.18)--(\ixy+0.18,\ixyy-0.13) --cycle;
    \fill[cblue, opacity=0.9] (\ixy-0.15,\ixyy-0.1)--(\ixy,\ixyy+0.15)--(\ixy+0.15,\ixyy-0.1) --cycle;
    
    \node[right] (feasible) at (\lc+0.2,\hl+0.5) {\footnotesize Feasible region};
    \node[right] (sufficient) at (\lc+0.2,\hl) {\footnotesize Sufficiency};
    \node[right] (infomaxlabel) at (\lc+0.2,\hl-0.8-0.5) {\footnotesize InfoMax};
    \node[right] (corebzlabel) at (\lc+0.2,\hl-0.8-1.0) {\footnotesize MV-InfoMax};
    \node[right] (bvaelabel) at (\lc+0.2,\hl-0.8) {\footnotesize $\beta$-VAE};
    \node[right] (iblabel) at (\lc+0.2,\hl-0.8-2.0) {\footnotesize Supervised IB};
    \node[right] (corelabel) at (\lc+0.2,\hl-0.8-1.5) {\footnotesize MIB (ours)};
    
    % line width=0.7mm, cred, opacity=0.7
    \draw[black!50, fill=cyellow!10, shift={(-5pt,-5pt)}, opacity=1.0] (\lc,\hl+0.5) rectangle ++(10pt,10pt);
    
    \draw[cgreen, line width=0.5mm, opacity=1] (\lc-0.2,\hl)--(\lc+0.2,\hl);
    
    \fill[cburgundy, opacity=0.9](\lc,\hl-0.8-0.5) circle[radius=3.5pt];
    \draw[line width=1.2mm, cpurple, opacity=0.8, dashed] (\lc-0.2,\hl-1.0-0.8) -- (\lc+0.2,\hl-1.0-0.8
    );
    \fill[clightblue, shift={(-3pt,-3pt)}, opacity=0.9] (\lc,\hl-1.5-0.8) rectangle ++(6pt,6pt);
    \draw[corange, line width=0.5mm, opacity=1] (\lc-0.2,\hl-0.8)--(\lc+0.2,\hl-0.8);
    
    \fill[cblue, shift={(-3pt,-3pt)}, opacity=0.9] (\lc+0.125,\hl-2.0-0.8+0.225)--(\lc,\hl-2.0-0.8)--(\lc+0.25,\hl-2.0-0.8) --cycle;
    % \draw[corange, line width=0.5mm, opacity=1] (\lc-0.2,\hl-0.8)--(\lc+0.2,\hl-0.8);
    
    % \draw[line width=0.01mm, color=black!50] (infomax.center) -- (infomaxlabel.west);
    % \draw[line width=0.01mm, color=black!50] (core.center) -- (corelabel.west);
    
    
\end{tikzpicture}
% \begin{minipage}{0.49\textwidth}
% \begin{tikzpicture}

%     \def\ixy{2}
%     \def\ixyy{3}
%     \def\hx{6}
    
%     \node[below] (origin) at (0,0) {$0$};
%     \node[left] (ixy) at (0,\ixyy) {$I(\rvx;\rvy)$};
%     \node[below] (hx) at (\hx,0) {$H(\rvx)$};
%     \node[below] (ixy_x) at (\ixy,0) {$I(\rvx;\rvy)$};
%     \node[below] (hxy) at (\hx-\ixy,0) {$H(\rvx|\rvy)$};
    
%     % Feasible Region
%     \draw[fill=yellow!15] (0, 0) -- (\ixy,\ixyy) -- (\hx,\ixyy) -- (\hx-\ixy,0) -- cycle;
    
%     % Axis
%     \draw[->] (0,0) to (0,\ixyy+0.2);
%     \draw[->] (0,0) to (\hx+0.3,0);
    
%     % Bounds
%     \draw[dashed] (ixy.east) to (\hx,\ixyy);
%     \draw[dashed] (hx.north) to (\hx,\ixyy);
%     \draw[dashed] (ixy_x.north) to (\ixy,\ixyy);
%     \draw[dashed] (hxy.north) to (\hx-\ixy,\ixyy);
    
%     \draw[line width=0.5mm, red] (\ixy,\ixyy) to node[below]{Sufficiency} (\hx,\ixyy);
%     \draw[line width=0.5mm, blue] (\ixy,\ixyy) to node[below, rotate=57]{Minimality} (0,0);
    
% \end{tikzpicture}
% \end{minipage}

==> figures/model_multi.tex <==
\begin{tikzpicture}
\small
% define normal distribution function 'normaltwo'
\def\normalone{\x,{1/exp(((\x+1.0)^2/0.12))+0.5}}
\def\normaltwo{\x,{1/exp(((\x-1.0)^2/0.12))+0.5}}
%Images
% \foreach \i in {3,2,1}
% {
% \draw[fill=white] (-1.55-\i*0.1,2.75+\i*0.1) rectangle ++(0.25\textwidth,0.25\textwidth);

% \draw[fill=white] (0.45-\i*0.1,2.75+\i*0.1) rectangle ++(0.25\textwidth,0.25\textwidth);
% }

\node (image_v1) at (-1.0,3.3) {\includegraphics[width=0.25\textwidth]{figures/cat_picture.jpg}};
\node (image_v2) at (1.0,3.3) {\includegraphics[width=0.25\textwidth]{figures/cat_sketch.png}};
% \node[draw, fill=white] (image_v2) at (1.0,3.3) {\includegraphics[width=0.20\textwidth]{figures/cat_sketch.png}};

\node (label_v1) at (image_v1.north) {$\rvv_1$};
\node (label_v2) at (image_v2.north) {$\rvv_2$};
% \node[yshift=1.1mm] (label_v2) at (image_v2.north) {$\rvv_2$};

% \node[yshift=0.4cm, xshift=-0.35cm] (label_v1) at (image_v1.north) {$\rvv_1$};
% \node[yshift=0.5cm, xshift=-0.35cm] (label_v2) at (image_v2.north) {$\rvv_2$};

\draw [->] (image_v1.south) to  (-1.0,1.65);
\draw [->] (image_v2.south) to  (1.0,1.65);

%Neural Nets
\node [trapezium, trapezium angle=105,minimum width=0.2\textwidth,
minimum height=0.12\textwidth, draw, fill=cblue!20] at (-1.0,2.2) {$p_\theta(\rvz_1|\rvv_1)$};
\node [trapezium, trapezium angle=105,minimum width=0.2\textwidth,
minimum height=0.12\textwidth, draw, fill=cred!20] at (1.0,2.2) {$p_\psi(\rvz_2|\rvv_2)$};

% Distributions 
\draw[color=black,domain=-1.0-0.8:-1.0+0.8, thick] plot (\normalone) node {};
% \draw (-1.8,0.5) to (1.8,0.5);
\draw[dashed] (-1.0,0.5) to (-1.0,1.5);

\draw[color=black,domain=1.0-0.8:1.0+0.8, thick] plot (\normaltwo) node {};
\draw[dashed] (1.0,0.5) to (1.0,1.5);

\node[rotate=-90] at (-1.0,0.15) {$\sim$};
\node[rotate=-90] at (1.0,0.15) {$\sim$};

\node (z1) at (-1.0,-0.4) {$\vz_1$};
\node (z2) at (1.0,-0.4) {$\vz_2$};

\draw[<->, dashed, line width=0.3mm](-0.9,0.9) to node[above]{$D_{\text{SKL}}$} (0.9,0.9);
\draw[<->, dashed, line width=0.3mm](z1.east) to node[below]{$\hat{I}_\xi(\vz_1;\vz_2)$} (z2.west);
\end{tikzpicture}

==> figures/model_single.tex <==
\begin{tikzpicture}
\small
% define normal distribution function 'normaltwo'
\def\normalone{\x,{1/exp(((\x+1.0)^2/0.12))+0.5}}
\def\normaltwo{\x,{1/exp(((\x-1.0)^2/0.12))+0.5}}
%Images
\node (image_x) at (0,4.1) {\includegraphics[width=0.2\textwidth]{figures/cat_picture.eps}};
\node (image_v1) at (-1.0,3.05) {\includegraphics[width=0.2\textwidth]{figures/cat_picture_v1.pdf}};
\node (image_v2) at (1.0,3.05) {\includegraphics[width=0.2\textwidth]{figures/cat_picture_v2.pdf}};

%Labels
\node (label_x) at (image_x.north) {$\rvx$};
\node (label_v1) at (image_v1.north) {$\rvv_1$};
\node (label_v2) at (image_v2.north) {$\rvv_2$};

\draw [->] (image_v1.south) to  (-1.0,1.65);
\draw [->] (image_v2.south) to  (1.0,1.65);

%Neural Nets
\node [trapezium, trapezium angle=105,minimum width=0.2\textwidth,
minimum height=0.12\textwidth, draw, fill=cblue!20] at (-1.0,2.1) {$p_\theta(\rvz_1|\rvv_1)$};
\node [trapezium, trapezium angle=105,minimum width=0.2\textwidth,
minimum height=0.12\textwidth, draw, fill=cblue!20] at (1.0,2.1) {$p_\theta(\rvz_2|\rvv_2)$};

% Distributions 
\draw[color=black,domain=-1.0-0.8:-1.0+0.8, thick] plot (\normalone) node {};
% \draw (-1.8,0.5) to (1.8,0.5);
\draw[dashed] (-1.0,0.5) to (-1.0,1.5);

\draw[color=black,domain=1.0-0.8:1.0+0.8, thick] plot (\normaltwo) node {};
\draw[dashed] (1.0,0.5) to (1.0,1.5);

\node[rotate=-90] at (-1.0,0.15) {$\sim$};
\node[rotate=-90] at (1.0,0.15) {$\sim$};

\node (z1) at (-1.0,-0.35) {$\vz_1$};
\node (z2) at (1.0,-0.35) {$\vz_2$};

\draw[<->, dashed, line width=0.3mm](-0.9,0.9) to node[above]{$D_{\text{SKL}}$} (0.9,0.9);
\draw[<->, dashed, line width=0.3mm](z1.east) to node[below]{$\hat{I}_\xi(\vz_1;\vz_2)$} (z2.west);

\draw [->, bend right] (image_x.west) to node[above]{$t_1$}  (label_v1.north);
\draw [->, bend left] (image_x.east) to node[above]{$t_2$}  (label_v2.north);
\end{tikzpicture}

==> figures/results.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle I({\bf x};{\bf z})\)},
xmin=0, xmax=15,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle I({\bf z};{\bf y})\)},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:97.6974149070059,0)
--(axis cs:97.6974149070059,0)
--(axis cs:100,0)
--(axis cs:2.30258509299405,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:2.30258509299405,2.30258509299405)
--(axis cs:100,2.30258509299405)
--(axis cs:97.6974149070059,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:13.0398307870907,2.384100567949)
--(axis cs:13.0398307870907,2.0233373598543)
--(axis cs:14.3796214858174,2.0233373598543)
--(axis cs:14.3796214858174,2.384100567949)
--(axis cs:14.3796214858174,2.384100567949)
--(axis cs:13.0398307870907,2.384100567949)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:10.0997182097147,2.42529434755688)
--(axis cs:10.0997182097147,2.09780433392515)
--(axis cs:12.148289821809,2.09780433392515)
--(axis cs:12.148289821809,2.42529434755688)
--(axis cs:12.148289821809,2.42529434755688)
--(axis cs:10.0997182097147,2.42529434755688)
--cycle;

\path [draw=color3, fill=color3, opacity=0.1]
(axis cs:2.19185539416871,2.27767492659072)
--(axis cs:2.19185539416871,1.93691629259338)
--(axis cs:2.56606944277227,1.93691629259338)
--(axis cs:2.56606944277227,2.27767492659072)
--(axis cs:2.56606944277227,2.27767492659072)
--(axis cs:2.19185539416871,2.27767492659072)
--cycle;

\path [draw=color4, fill=color4, opacity=0.1]
(axis cs:11.7965724618887,2.46119259425871)
--(axis cs:11.7965724618887,2.13339225277365)
--(axis cs:13.1360559168187,2.13339225277365)
--(axis cs:13.1360559168187,2.46119259425871)
--(axis cs:13.1360559168187,2.46119259425871)
--(axis cs:11.7965724618887,2.46119259425871)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1]
(axis cs:6.48807986364224,2.22094297116249)
--(axis cs:6.48807986364224,1.86925783878775)
--(axis cs:8.49647909691876,1.86925783878775)
--(axis cs:8.49647909691876,2.22094297116249)
--(axis cs:8.49647909691876,2.22094297116249)
--(axis cs:6.48807986364224,2.22094297116249)
--cycle;

\path [draw=color6, fill=color6, opacity=0.1]
(axis cs:2.50648289749542,1.22330711823272)
--(axis cs:2.50648289749542,0.965540847907853)
--(axis cs:3.39568687819952,0.965540847907853)
--(axis cs:3.39568687819952,1.22330711823272)
--(axis cs:3.39568687819952,1.22330711823272)
--(axis cs:2.50648289749542,1.22330711823272)
--cycle;

\addplot [semithick, color1, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
13.709726136454 2.20371896390165
};
\addplot [semithick, color1, opacity=0.5]
table {%
13.0398307870907 2.20371896390165
14.3796214858174 2.20371896390165
};
\addplot [semithick, color1, opacity=0.5]
table {%
13.709726136454 2.0233373598543
13.709726136454 2.384100567949
};
\addplot [semithick, color2, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
11.1240040157618 2.26154934074102
};
\addplot [semithick, color2, opacity=0.5]
table {%
10.0997182097147 2.26154934074102
12.148289821809 2.26154934074102
};
\addplot [semithick, color2, opacity=0.5]
table {%
11.1240040157618 2.09780433392515
11.1240040157618 2.42529434755688
};
\addplot [semithick, color3, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.37896241847049 2.10729560959205
};
\addplot [semithick, color3, opacity=0.5]
table {%
2.19185539416871 2.10729560959205
2.56606944277227 2.10729560959205
};
\addplot [semithick, color3, opacity=0.5]
table {%
2.37896241847049 1.93691629259338
2.37896241847049 2.27767492659072
};
\addplot [semithick, color4, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
12.4663141893537 2.29729242351618
};
\addplot [semithick, color4, opacity=0.5]
table {%
11.7965724618887 2.29729242351618
13.1360559168187 2.29729242351618
};
\addplot [semithick, color4, opacity=0.5]
table {%
12.4663141893537 2.13339225277365
12.4663141893537 2.46119259425871
};
\addplot [semithick, color5, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.4922794802805 2.04510040497512
};
\addplot [semithick, color5, opacity=0.5]
table {%
6.48807986364224 2.04510040497512
8.49647909691876 2.04510040497512
};
\addplot [semithick, color5, opacity=0.5]
table {%
7.4922794802805 1.86925783878775
7.4922794802805 2.22094297116249
};
\addplot [semithick, color6, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.95108488784747 1.09442398307029
};
\addplot [semithick, color6, opacity=0.5]
table {%
2.50648289749542 1.09442398307029
3.39568687819952 1.09442398307029
};
\addplot [semithick, color6, opacity=0.5]
table {%
2.95108488784747 0.965540847907853
2.95108488784747 1.22330711823272
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1,0.5)}, anchor=west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Examples per Label},
xmin=1, xmax=6000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,},
y grid style={white!69.01960784313725!black},
ylabel={Test Accuracy},
ymin=0.3, ymax=1.01,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,,,}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.378171337695236)
--(axis cs:1,0.322028662304764)
--(axis cs:5,0.496962416829218)
--(axis cs:23,0.643316625603458)
--(axis cs:93,0.685715899167853)
--(axis cs:375,0.733121875154762)
--(axis cs:1500,0.739532764623159)
--(axis cs:6000,0.770547694173778)
--(axis cs:6000,0.794012305826222)
--(axis cs:6000,0.794012305826222)
--(axis cs:1500,0.760907235376841)
--(axis cs:375,0.755838124845237)
--(axis cs:93,0.728004100832147)
--(axis cs:23,0.678763374396542)
--(axis cs:5,0.553397583170782)
--(axis cs:1,0.378171337695236)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,0.601184229866548)
--(axis cs:1,0.479095770133452)
--(axis cs:5,0.739732336757511)
--(axis cs:23,0.879840953725463)
--(axis cs:93,0.921760816914276)
--(axis cs:375,0.937769839862214)
--(axis cs:1500,0.948720135141305)
--(axis cs:6000,0.958178416163742)
--(axis cs:6000,0.959821583836258)
--(axis cs:6000,0.959821583836258)
--(axis cs:1500,0.951679864858695)
--(axis cs:375,0.943390160137786)
--(axis cs:93,0.929839183085724)
--(axis cs:23,0.887599046274537)
--(axis cs:5,0.826987663242489)
--(axis cs:1,0.601184229866548)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,0.972450044246921)
--(axis cs:1,0.970189955753079)
--(axis cs:5,0.969327871896848)
--(axis cs:23,0.97102768149525)
--(axis cs:93,0.973610812247755)
--(axis cs:375,0.975963469253667)
--(axis cs:1500,0.978459286320641)
--(axis cs:6000,0.97875504098636)
--(axis cs:6000,0.979364959013639)
--(axis cs:6000,0.979364959013639)
--(axis cs:1500,0.979300713679359)
--(axis cs:375,0.977516530746333)
--(axis cs:93,0.975949187752245)
--(axis cs:23,0.97409231850475)
--(axis cs:5,0.973512128103152)
--(axis cs:1,0.972450044246921)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:1,0.454600460116205)
--(axis cs:1,0.421999539883795)
--(axis cs:5,0.623206452923313)
--(axis cs:23,0.804373380120144)
--(axis cs:93,0.859719644678062)
--(axis cs:375,0.885871296503818)
--(axis cs:1500,0.9022)
--(axis cs:6000,0.911675575272741)
--(axis cs:6000,0.913804424727259)
--(axis cs:6000,0.913804424727259)
--(axis cs:1500,0.9076)
--(axis cs:375,0.893968703496182)
--(axis cs:93,0.875480355321938)
--(axis cs:23,0.829546619879857)
--(axis cs:5,0.689433547076688)
--(axis cs:1,0.454600460116205)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:1,0.584485038506503)
--(axis cs:1,0.533194961493497)
--(axis cs:5,0.773653553475356)
--(axis cs:23,0.893607244818701)
--(axis cs:93,0.92642380464366)
--(axis cs:375,0.93909988372355)
--(axis cs:1500,0.953388134626276)
--(axis cs:6000,0.958531572134745)
--(axis cs:6000,0.962028427865255)
--(axis cs:6000,0.962028427865255)
--(axis cs:1500,0.955051865373723)
--(axis cs:375,0.94426011627645)
--(axis cs:93,0.93125619535634)
--(axis cs:23,0.900832755181298)
--(axis cs:5,0.854106446524643)
--(axis cs:1,0.584485038506503)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:1,0.464884665778256)
--(axis cs:1,0.410355334221744)
--(axis cs:5,0.562673392791079)
--(axis cs:23,0.716360127119215)
--(axis cs:93,0.773294016605705)
--(axis cs:375,0.807815468249381)
--(axis cs:1500,0.84676285938904)
--(axis cs:6000,0.866449406226555)
--(axis cs:6000,0.878070593773445)
--(axis cs:6000,0.878070593773445)
--(axis cs:1500,0.85039714061096)
--(axis cs:375,0.829224531750619)
--(axis cs:93,0.787505983394295)
--(axis cs:23,0.744679872880785)
--(axis cs:5,0.658726607208921)
--(axis cs:1,0.464884665778256)
--cycle;

\addplot [semithick, color1, forget plot]
table {%
1 0.3501
5 0.52518
23 0.66104
93 0.70686
375 0.74448
1500 0.75022
6000 0.78228
};
\addplot [semithick, color2, forget plot]
table {%
1 0.54014
5 0.78336
23 0.88372
93 0.9258
375 0.94058
1500 0.9502
6000 0.959
};
\addplot [semithick, color3, forget plot]
table {%
1 0.97132
5 0.97142
23 0.97256
93 0.97478
375 0.97674
1500 0.97888
6000 0.97906
};
\addplot [semithick, color4, forget plot]
table {%
1 0.4383
5 0.65632
23 0.81696
93 0.8676
375 0.88992
1500 0.9049
6000 0.91274
};
\addplot [semithick, color5, forget plot]
table {%
1 0.55884
5 0.81388
23 0.89722
93 0.92884
375 0.94168
1500 0.95422
6000 0.96028
};
\addplot [semithick, color6, forget plot]
table {%
1 0.43762
5 0.6107
23 0.73052
93 0.7804
375 0.81852
1500 0.84858
6000 0.87226
};
\end{groupplot}

\end{tikzpicture}

